Chiral perturbation theory - Success and challenge

Chiral perturbation theory is the effective field theory of the strong interactions at low energies. We will give a short introduction to chiral perturbation theory for mesons and will discuss, as an example, the electromagnetic polarizabilities of the pion. These have recently been extracted from an experiment on radiative $\pi^+$ photoproduction from the proton ($\gamma p\to \gamma \pi^+ n$) at the Mainz Microtron MAMI. Next we will turn to the one-baryon sector of chiral perturbation theory and will address the issue of a consistent power counting scheme. As examples of the heavy-baryon framework we will comment on the extraction of the axial radius from pion electroproduction and will discuss the generalized polarizabilities of the proton. Finally, we will discuss two recently proposed manifestly Lorentz-invariant renormalization schemes and illustrate their application in a calculation of the nucleon electromagnetic form factors.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

